An Introduction to Double/Debiased Machine Learning

This paper provides an introduction to Double/Debiased Machine Learning (DML). DML is a general approach to performing inference about a target parameter in the presence of nuisance functions: objects that are needed to identify the target parameter but are not of primary interest. Nuisance functions arise naturally in many settings, such as when controlling for confounding variables or leveraging instruments. The paper describes two biases that arise from nuisance function estimation and explains how DML alleviates these biases. Consequently, DML allows the use of flexible methods, including machine learning tools, for estimating nuisance functions, reducing the dependence on auxiliary functional form assumptions and enabling the use of complex non-tabular data, such as text or images. We illustrate the application of DML through simulations and empirical examples. We conclude with a discussion of recommended practices. A companion website includes additional examples with code and references to other resources.

==> dube_monopsony/ols_noxclust_K2.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c}
\toprule
 & Model 1 \\
\midrule
(Intercept)             & $4.8872^{***}$ \\
                        & $(0.6923)$     \\
log\_reward             & $0.1208$       \\
                        & $(0.1653)$     \\
\midrule
Num. obs.               & $258352$       \\
R$^2$ (full model)      & $0.0038$       \\
R$^2$ (proj model)      & $$             \\
Adj. R$^2$ (full model) & $0.0038$       \\
Adj. R$^2$ (proj model) & $$             \\
\bottomrule
\multicolumn{2}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/ols_noxclust_K3.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c}
\toprule
 & Model 1 \\
\midrule
(Intercept)             & $4.8872^{***}$ \\
                        & $(0.6923)$     \\
log\_reward             & $0.1208$       \\
                        & $(0.1653)$     \\
\midrule
Num. obs.               & $258352$       \\
R$^2$ (full model)      & $0.0038$       \\
R$^2$ (proj model)      & $$             \\
Adj. R$^2$ (full model) & $0.0038$       \\
Adj. R$^2$ (proj model) & $$             \\
\bottomrule
\multicolumn{2}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/ols_xclust_K2.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c}
\toprule
 & Model 1 \\
\midrule
(Intercept)             & $4.8872^{***}$ \\
                        & $(0.6923)$     \\
log\_reward             & $0.1208$       \\
                        & $(0.1653)$     \\
\midrule
Num. obs.               & $258352$       \\
R$^2$ (full model)      & $0.0038$       \\
R$^2$ (proj model)      & $$             \\
Adj. R$^2$ (full model) & $0.0038$       \\
Adj. R$^2$ (proj model) & $$             \\
\bottomrule
\multicolumn{2}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/ols_xclust_K3.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c}
\toprule
 & Model 1 \\
\midrule
(Intercept)             & $4.8872^{***}$ \\
                        & $(0.6923)$     \\
log\_reward             & $0.1208$       \\
                        & $(0.1653)$     \\
\midrule
Num. obs.               & $258352$       \\
R$^2$ (full model)      & $0.0038$       \\
R$^2$ (proj model)      & $$             \\
Adj. R$^2$ (full model) & $0.0038$       \\
Adj. R$^2$ (proj model) & $$             \\
\bottomrule
\multicolumn{2}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/ols_xclust_K5.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c}
\toprule
 & Model 1 \\
\midrule
(Intercept)             & $4.8872^{***}$ \\
                        & $(0.6923)$     \\
log\_reward             & $0.1208$       \\
                        & $(0.1653)$     \\
\midrule
Num. obs.               & $258352$       \\
R$^2$ (full model)      & $0.0038$       \\
R$^2$ (proj model)      & $$             \\
Adj. R$^2$ (full model) & $0.0038$       \\
Adj. R$^2$ (proj model) & $$             \\
\bottomrule
\multicolumn{2}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_noxclust_cluster-robust_nnls1_K2.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward & $-0.0440^{***}$ & $-0.0416^{***}$ & $-0.0442^{***}$ & $-0.0454^{***}$ & $-0.0440^{***}$ & $-0.0431^{***}$ \\
           & $(0.0058)$      & $(0.0057)$      & $(0.0058)$      & $(0.0058)$      & $(0.0051)$      & $(0.0058)$      \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_noxclust_cluster-robust_nnls1_K3.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward & $-0.0430^{***}$ & $-0.0434^{***}$ & $-0.0449^{***}$ & $-0.0426^{***}$ & $-0.0428^{***}$ & $-0.0430^{***}$ \\
           & $(0.0057)$      & $(0.0054)$      & $(0.0055)$      & $(0.0061)$      & $(0.0057)$      & $(0.0056)$      \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_noxclust_cluster-robust_part1_K2.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward                   & $-0.2600$        & $-0.2659$        & $-0.3413$        & $-0.3890^{***}$  & $-0.3844^{***}$  & $-0.3818^{***}$  \\
                             & $(2.0206)$       & $(1.2720)$       & $(1.5767)$       & $(0.0140)$       & $(0.0133)$       & $(0.0137)$       \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.3367           & 0.4140           & 0.3022           & 0.4627           & 0.4446           & 0.4377           \\
Cross-fitted $R^2$ Treatment & 0.6852           & 0.7454           & 0.7416           & 0.7748           & 0.7425           & 0.7329           \\
CVC $p$-value Outcome        & 0.0392           & 0.0136           & 0.0328           & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
CVC $p$-value Treatment      & 0.0372           & 0.0140           & 0.0048           & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
Weights Outcome              & 0.\phantom{0000} & 0.0029           & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
Weights Treatment            & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
ML                           & OLS              & CV-Lasso         & CV-Ridge         & RF 1             & RF 2             & RF 3             \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_noxclust_cluster-robust_part1_K3.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward                   & $-0.2675$  & $-0.2751$        & $-0.2780$        & $-0.3983^{***}$  & $-0.3882^{***}$  & $-0.3851^{***}$  \\
                             & $(0.7285)$ & $(0.7545)$       & $(0.9168)$       & $(0.0147)$       & $(0.0154)$       & $(0.0166)$       \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.4416     & 0.4397           & 0.4181           & 0.4666           & 0.4454           & 0.4366           \\
Cross-fitted $R^2$ Treatment & 0.7356     & 0.7455           & 0.7318           & 0.7883           & 0.7551           & 0.7456           \\
CVC $p$-value Outcome        & 0.0008     & 0.0008           & 0.0040           & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
CVC $p$-value Treatment      & 0.0240     & 0.0180           & 0.0152           & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
Weights Outcome              & 0.0017     & 0.0020           & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.0002           \\
Weights Treatment            & 0.0011     & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
ML                           & OLS        & CV-Lasso         & CV-Ridge         & RF 1             & RF 2             & RF 3             \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_noxclust_cluster-robust_part2_K2.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward                   & $-0.0371^{***}$  & $-0.0422^{***}$ & $-0.0449^{***}$  & $-0.2601$        & $-0.2354$        & $-0.2626$  \\
                             & $(0.0058)$       & $(0.0063)$      & $(0.0061)$       & $(3.6387)$       & $(0.4845)$       & $(2.8546)$ \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.8881           & 0.8913          & 0.8899           & 0.3187           & 0.3075           & 0.3294     \\
Cross-fitted $R^2$ Treatment & 0.8778           & 0.8773          & 0.8738           & 0.5508           & 0.4670           & 0.6609     \\
CVC $p$-value Outcome        & 0.\phantom{0000} & 1.0000          & 0.\phantom{0000} & 0.0528           & 0.0484           & 0.0428     \\
CVC $p$-value Treatment      & 0.9444           & 0.6184          & 0.\phantom{0000} & 0.0320           & 0.0524           & 0.0308     \\
Weights Outcome              & 0.3233           & 0.3355          & 0.3318           & 0.0046           & 0.\phantom{0000} & 0.0019     \\
Weights Treatment            & 0.4546           & 0.3109          & 0.2243           & 0.\phantom{0000} & 0.0003           & 0.0099     \\
ML                           & XGB 1            & XGB 2           & XGB 3            & NN 1             & NN 2             & NN 3       \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_noxclust_cluster-robust_part2_K3.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward                   & $-0.0399^{***}$  & $-0.0401^{***}$  & $-0.0434^{***}$  & $-0.3259$        & $-0.2219$        & $-0.2347$  \\
                             & $(0.0057)$       & $(0.0064)$       & $(0.0059)$       & $(0.5754)$       & $(6.1774)$       & $(0.5459)$ \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.8915           & 0.8948           & 0.8933           & 0.3958           & 0.3995           & 0.4225     \\
Cross-fitted $R^2$ Treatment & 0.8845           & 0.8823           & 0.8785           & 0.6238           & 0.7402           & 0.6621     \\
CVC $p$-value Outcome        & 0.\phantom{0000} & 1.0000           & 0.\phantom{0000} & 0.0260           & 0.0160           & 0.0212     \\
CVC $p$-value Treatment      & 0.9996           & 0.\phantom{0000} & 0.\phantom{0000} & 0.0164           & 0.\phantom{0000} & 0.0308     \\
Weights Outcome              & 0.3145           & 0.3384           & 0.3405           & 0.0004           & 0.0011           & 0.0013     \\
Weights Treatment            & 0.5062           & 0.3003           & 0.1898           & 0.\phantom{0000} & 0.\phantom{0000} & 0.0026     \\
ML                           & XGB 1            & XGB 2            & XGB 3            & NN 1             & NN 2             & NN 3       \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_noxclust_cluster-robust_part3_K2.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c}
\toprule
 & Model 1 & Model 2 & Model 3 \\
\midrule
log reward                   & $-0.0440^{***}$ & $-0.0397^{***}$ & $-0.0415^{***}$ \\
                             & $(0.0058)$      & $(0.0063)$      & $(0.0064)$      \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.8978          & 0.8913          & 0.8913          \\
Cross-fitted $R^2$ Treatment & 0.8843          & 0.8778          & 0.8824          \\
CVC $p$-value Outcome        & --              & --              & --              \\
CVC $p$-value Treatment      & --              & --              & --              \\
Weights Outcome              & --              & --              & --              \\
Weights Treatment            & --              & --              & --              \\
ML                           & NNLS1           & Single-best     & CVC             \\
\bottomrule
\multicolumn{4}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_noxclust_cluster-robust_part3_K3.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c}
\toprule
 & Model 1 & Model 2 & Model 3 \\
\midrule
log reward                   & $-0.0430^{***}$ & $-0.0399^{***}$ & $-0.0399^{***}$ \\
                             & $(0.0057)$      & $(0.0061)$      & $(0.0061)$      \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.9003          & 0.8948          & 0.8948          \\
Cross-fitted $R^2$ Treatment & 0.8892          & 0.8845          & 0.8845          \\
CVC $p$-value Outcome        & --              & --              & --              \\
CVC $p$-value Treatment      & --              & --              & --              \\
Weights Outcome              & --              & --              & --              \\
Weights Treatment            & --              & --              & --              \\
ML                           & NNLS1           & Single-best     & CVC             \\
\bottomrule
\multicolumn{4}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_noxclust_het-robust_nnls1_K2.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward & $-0.0440^{***}$ & $-0.0416^{***}$ & $-0.0442^{***}$ & $-0.0454^{***}$ & $-0.0440^{***}$ & $-0.0431^{***}$ \\
           & $(0.0045)$      & $(0.0043)$      & $(0.0043)$      & $(0.0043)$      & $(0.0042)$      & $(0.0043)$      \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_noxclust_het-robust_nnls1_K3.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward & $-0.0430^{***}$ & $-0.0434^{***}$ & $-0.0449^{***}$ & $-0.0426^{***}$ & $-0.0428^{***}$ & $-0.0430^{***}$ \\
           & $(0.0044)$      & $(0.0043)$      & $(0.0043)$      & $(0.0043)$      & $(0.0043)$      & $(0.0043)$      \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_noxclust_het-robust_part1_K2.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward                   & $-0.2600$        & $-0.2659$        & $-0.3413$        & $-0.3890^{***}$  & $-0.3844^{***}$  & $-0.3818^{***}$  \\
                             & $(1.9496)$       & $(1.2195)$       & $(1.4491)$       & $(0.0090)$       & $(0.0082)$       & $(0.0082)$       \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.3367           & 0.4140           & 0.3022           & 0.4627           & 0.4446           & 0.4377           \\
Cross-fitted $R^2$ Treatment & 0.6852           & 0.7454           & 0.7416           & 0.7748           & 0.7425           & 0.7329           \\
CVC $p$-value Outcome        & 0.0392           & 0.0136           & 0.0328           & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
CVC $p$-value Treatment      & 0.0372           & 0.0140           & 0.0048           & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
Weights Outcome              & 0.\phantom{0000} & 0.0029           & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
Weights Treatment            & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
ML                           & OLS              & CV-Lasso         & CV-Ridge         & RF 1             & RF 2             & RF 3             \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_noxclust_het-robust_part1_K3.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward                   & $-0.2675$  & $-0.2751$        & $-0.2780$        & $-0.3983^{***}$  & $-0.3882^{***}$  & $-0.3851^{***}$  \\
                             & $(0.7154)$ & $(0.7346)$       & $(0.8801)$       & $(0.0096)$       & $(0.0111)$       & $(0.0121)$       \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.4416     & 0.4397           & 0.4181           & 0.4666           & 0.4454           & 0.4366           \\
Cross-fitted $R^2$ Treatment & 0.7356     & 0.7455           & 0.7318           & 0.7883           & 0.7551           & 0.7456           \\
CVC $p$-value Outcome        & 0.0008     & 0.0008           & 0.0040           & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
CVC $p$-value Treatment      & 0.0240     & 0.0180           & 0.0152           & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
Weights Outcome              & 0.0017     & 0.0020           & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.0002           \\
Weights Treatment            & 0.0011     & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
ML                           & OLS        & CV-Lasso         & CV-Ridge         & RF 1             & RF 2             & RF 3             \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_noxclust_het-robust_part2_K2.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward                   & $-0.0371^{***}$  & $-0.0422^{***}$ & $-0.0449^{***}$  & $-0.2601$        & $-0.2354$        & $-0.2626$  \\
                             & $(0.0049)$       & $(0.0046)$      & $(0.0048)$       & $(3.5795)$       & $(0.4844)$       & $(2.8051)$ \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.8881           & 0.8913          & 0.8899           & 0.3187           & 0.3075           & 0.3294     \\
Cross-fitted $R^2$ Treatment & 0.8778           & 0.8773          & 0.8738           & 0.5508           & 0.4670           & 0.6609     \\
CVC $p$-value Outcome        & 0.\phantom{0000} & 1.0000          & 0.\phantom{0000} & 0.0528           & 0.0484           & 0.0428     \\
CVC $p$-value Treatment      & 0.9444           & 0.6184          & 0.\phantom{0000} & 0.0320           & 0.0524           & 0.0308     \\
Weights Outcome              & 0.3233           & 0.3355          & 0.3318           & 0.0046           & 0.\phantom{0000} & 0.0019     \\
Weights Treatment            & 0.4546           & 0.3109          & 0.2243           & 0.\phantom{0000} & 0.0003           & 0.0099     \\
ML                           & XGB 1            & XGB 2           & XGB 3            & NN 1             & NN 2             & NN 3       \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_noxclust_het-robust_part2_K3.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward                   & $-0.0399^{***}$  & $-0.0401^{***}$  & $-0.0434^{***}$  & $-0.3259$        & $-0.2219$        & $-0.2347$  \\
                             & $(0.0048)$       & $(0.0049)$       & $(0.0045)$       & $(0.5751)$       & $(5.5195)$       & $(0.5451)$ \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.8915           & 0.8948           & 0.8933           & 0.3958           & 0.3995           & 0.4225     \\
Cross-fitted $R^2$ Treatment & 0.8845           & 0.8823           & 0.8785           & 0.6238           & 0.7402           & 0.6621     \\
CVC $p$-value Outcome        & 0.\phantom{0000} & 1.0000           & 0.\phantom{0000} & 0.0260           & 0.0160           & 0.0212     \\
CVC $p$-value Treatment      & 0.9996           & 0.\phantom{0000} & 0.\phantom{0000} & 0.0164           & 0.\phantom{0000} & 0.0308     \\
Weights Outcome              & 0.3145           & 0.3384           & 0.3405           & 0.0004           & 0.0011           & 0.0013     \\
Weights Treatment            & 0.5062           & 0.3003           & 0.1898           & 0.\phantom{0000} & 0.\phantom{0000} & 0.0026     \\
ML                           & XGB 1            & XGB 2            & XGB 3            & NN 1             & NN 2             & NN 3       \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_noxclust_het-robust_part3_K2.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c}
\toprule
 & Model 1 & Model 2 & Model 3 \\
\midrule
log reward                   & $-0.0440^{***}$ & $-0.0397^{***}$ & $-0.0415^{***}$ \\
                             & $(0.0045)$      & $(0.0052)$      & $(0.0052)$      \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.8978          & 0.8913          & 0.8913          \\
Cross-fitted $R^2$ Treatment & 0.8843          & 0.8778          & 0.8824          \\
CVC $p$-value Outcome        & --              & --              & --              \\
CVC $p$-value Treatment      & --              & --              & --              \\
Weights Outcome              & --              & --              & --              \\
Weights Treatment            & --              & --              & --              \\
ML                           & NNLS1           & Single-best     & CVC             \\
\bottomrule
\multicolumn{4}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_noxclust_het-robust_part3_K3.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c}
\toprule
 & Model 1 & Model 2 & Model 3 \\
\midrule
log reward                   & $-0.0430^{***}$ & $-0.0399^{***}$ & $-0.0399^{***}$ \\
                             & $(0.0044)$      & $(0.0052)$      & $(0.0052)$      \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.9003          & 0.8948          & 0.8948          \\
Cross-fitted $R^2$ Treatment & 0.8892          & 0.8845          & 0.8845          \\
CVC $p$-value Outcome        & --              & --              & --              \\
CVC $p$-value Treatment      & --              & --              & --              \\
Weights Outcome              & --              & --              & --              \\
Weights Treatment            & --              & --              & --              \\
ML                           & NNLS1           & Single-best     & CVC             \\
\bottomrule
\multicolumn{4}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_xclust_cluster-robust_nnls1_K2.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward & $-0.0472$  & $-0.0756^{***}$ & $-0.0472^{**}$ & $-0.0929^{***}$ & $-0.0456^{**}$ & $-0.0187$  \\
           & $(0.0328)$ & $(0.0159)$      & $(0.0155)$     & $(0.0255)$      & $(0.0147)$     & $(0.0180)$ \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_xclust_cluster-robust_nnls1_K3.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward & $-0.0544^{**}$ & $-0.0544^{**}$ & $-0.0525^{***}$ & $-0.0579^{***}$ & $-0.0684^{**}$ & $-0.0523^{**}$ \\
           & $(0.0198)$     & $(0.0191)$     & $(0.0156)$      & $(0.0134)$      & $(0.0259)$     & $(0.0170)$     \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_xclust_cluster-robust_nnls1_K5.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward & $-0.0577^{*}$ & $-0.0607^{***}$ & $-0.0440^{*}$ & $-0.0577^{*}$ & $-0.0382$  & $-0.0748^{***}$ \\
           & $(0.0264)$    & $(0.0179)$      & $(0.0217)$    & $(0.0225)$    & $(0.0307)$ & $(0.0196)$      \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_xclust_cluster-robust_part1_K2.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward                   & $-0.2452$  & $-0.0156$  & $-0.4167$        & $-0.0932$        & $-0.1029$        & $-0.1019$        \\
                             & $(2.9117)$ & $(0.8194)$ & $(1.2131)$       & $(0.1713)$       & $(0.1723)$       & $(0.1719)$       \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.0506     & 0.0938     & 0.0581           & 0.0757           & 0.0713           & 0.0697           \\
Cross-fitted $R^2$ Treatment & 0.1958     & 0.2787     & 0.2080           & 0.4696           & 0.4676           & 0.4673           \\
CVC $p$-value Outcome        & 0.0736     & 0.0392     & 0.0432           & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
CVC $p$-value Treatment      & 0.1164     & 0.0816     & 0.0932           & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
Weights Outcome              & 0.0014     & 0.0006     & 0.\phantom{0000} & 0.\phantom{0000} & 0.0015           & 0.\phantom{0000} \\
Weights Treatment            & 0.0007     & 0.0003     & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
ML                           & OLS        & CV-Lasso   & CV-Ridge         & RF 1             & RF 2             & RF 3             \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_xclust_cluster-robust_part1_K3.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward                   & $0.7548$         & $-0.0082$        & $0.6370$         & $-0.1938$        & $-0.1892$        & $-0.1812$        \\
                             & $(2.3904)$       & $(1.3546)$       & $(3.0233)$       & $(0.1344)$       & $(0.1372)$       & $(0.1412)$       \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.0643           & 0.1471           & 0.0624           & 0.1208           & 0.1169           & 0.1161           \\
Cross-fitted $R^2$ Treatment & 0.2751           & 0.3286           & 0.2834           & 0.4836           & 0.4823           & 0.4817           \\
CVC $p$-value Outcome        & 0.0696           & 0.0464           & 0.0672           & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
CVC $p$-value Treatment      & 0.1024           & 0.0844           & 0.0528           & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
Weights Outcome              & 0.\phantom{0000} & 0.0007           & 0.0007           & 0.\phantom{0000} & 0.\phantom{0000} & 0.0060           \\
Weights Treatment            & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
ML                           & OLS              & CV-Lasso         & CV-Ridge         & RF 1             & RF 2             & RF 3             \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_xclust_cluster-robust_part1_K5.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward                   & $0.0004$         & $-0.0188$        & $-0.3952$        & $-0.2435$        & $-0.2369$        & $-0.2315$        \\
                             & $(1.1351)$       & $(1.1383)$       & $(1.1841)$       & $(0.1383)$       & $(0.1379)$       & $(0.1399)$       \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.1127           & 0.1328           & 0.1067           & 0.1203           & 0.1165           & 0.1146           \\
Cross-fitted $R^2$ Treatment & 0.1253           & 0.1679           & 0.1931           & 0.5014           & 0.4996           & 0.5001           \\
CVC $p$-value Outcome        & 0.0288           & 0.0108           & 0.0248           & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
CVC $p$-value Treatment      & 0.1400           & 0.1248           & 0.1180           & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
Weights Outcome              & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.0034           \\
Weights Treatment            & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
ML                           & OLS              & CV-Lasso         & CV-Ridge         & RF 1             & RF 2             & RF 3             \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_xclust_cluster-robust_part2_K2.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward                   & $-0.0476$        & $-0.0524$  & $-0.0463$  & $-6.0372$  & $1.2948$   & $5.1384$   \\
                             & $(0.0260)$       & $(0.0393)$ & $(0.0381)$ & $(4.2948)$ & $(5.2512)$ & $(3.6166)$ \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.8526           & 0.8590     & 0.8600     & 0.0036     & 0.0078     & 0.0160     \\
Cross-fitted $R^2$ Treatment & 0.7351           & 0.7389     & 0.7403     & 0.1718     & 0.1686     & 0.2414     \\
CVC $p$-value Outcome        & 0.\phantom{0000} & 0.2432     & 0.8000     & 0.0884     & 0.1104     & 0.1216     \\
CVC $p$-value Treatment      & 0.4000           & 0.2000     & 0.4000     & 0.0648     & 0.0640     & 0.0696     \\
Weights Outcome              & 0.2840           & 0.3284     & 0.3734     & 0.0053     & 0.0030     & 0.0023     \\
Weights Treatment            & 0.3674           & 0.2947     & 0.3304     & 0.0018     & 0.0014     & 0.0034     \\
ML                           & XGB 1            & XGB 2      & XGB 3      & NN 1       & NN 2       & NN 3       \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_xclust_cluster-robust_part2_K3.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward                   & $-0.0493$        & $-0.0397$  & $-0.0614^{**}$ & $-0.0096$  & $-3.9293$  & $2.0811$   \\
                             & $(0.0338)$       & $(0.0221)$ & $(0.0224)$     & $(1.8719)$ & $(3.1104)$ & $(3.2329)$ \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.8520           & 0.8622     & 0.8636         & 0.0378     & 0.0108     & 0.0140     \\
Cross-fitted $R^2$ Treatment & 0.7366           & 0.7472     & 0.7460         & 0.0260     & 0.1629     & 0.2164     \\
CVC $p$-value Outcome        & 0.\phantom{0000} & 0.2004     & 0.8000         & 0.0892     & 0.0788     & 0.1248     \\
CVC $p$-value Treatment      & 0.\phantom{0000} & 0.4000     & 0.5996         & 0.1000     & 0.0980     & 0.0880     \\
Weights Outcome              & 0.2371           & 0.3354     & 0.4159         & 0.0028     & 0.0005     & 0.0010     \\
Weights Treatment            & 0.2800           & 0.3626     & 0.3372         & 0.0001     & 0.0138     & 0.0062     \\
ML                           & XGB 1            & XGB 2      & XGB 3          & NN 1       & NN 2       & NN 3       \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_xclust_cluster-robust_part2_K5.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward                   & $-0.0411$        & $-0.0395$  & $-0.0725^{*}$ & $-0.2555$  & $0.0019$   & $0.6615$         \\
                             & $(0.1044)$       & $(0.0306)$ & $(0.0356)$    & $(2.5917)$ & $(8.2745)$ & $(0.5801)$       \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.8024           & 0.8656     & 0.8637        & 0.0531     & 0.0460     & 0.0936           \\
Cross-fitted $R^2$ Treatment & 0.7428           & 0.7470     & 0.7483        & 0.0763     & 0.1381     & 0.0465           \\
CVC $p$-value Outcome        & 0.\phantom{0000} & 0.7728     & 0.3980        & 0.0424     & 0.0892     & 0.0280           \\
CVC $p$-value Treatment      & 0.1996           & 0.4000     & 0.4000        & 0.0832     & 0.1024     & 0.1264           \\
Weights Outcome              & 0.2566           & 0.3744     & 0.3592        & 0.0007     & 0.0023     & 0.0033           \\
Weights Treatment            & 0.3415           & 0.2801     & 0.3761        & 0.0002     & 0.0021     & 0.\phantom{0000} \\
ML                           & XGB 1            & XGB 2      & XGB 3         & NN 1       & NN 2       & NN 3             \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_xclust_cluster-robust_part3_K2.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c}
\toprule
 & Model 1 & Model 2 & Model 3 \\
\midrule
log reward                   & $-0.0472$  & $-0.0523$   & $-0.0523$  \\
                             & $(0.0328)$ & $(0.0364)$  & $(0.0364)$ \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.8694     & 0.8602      & 0.8602     \\
Cross-fitted $R^2$ Treatment & 0.7536     & 0.7448      & 0.7448     \\
CVC $p$-value Outcome        & --         & --          & --         \\
CVC $p$-value Treatment      & --         & --          & --         \\
Weights Outcome              & --         & --          & --         \\
Weights Treatment            & --         & --          & --         \\
ML                           & NNLS1      & Single-best & CVC        \\
\bottomrule
\multicolumn{4}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_xclust_cluster-robust_part3_K3.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c}
\toprule
 & Model 1 & Model 2 & Model 3 \\
\midrule
log reward                   & $-0.0544^{**}$ & $-0.0601^{***}$ & $-0.0589^{*}$ \\
                             & $(0.0198)$     & $(0.0182)$      & $(0.0265)$    \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.8712         & 0.8643          & 0.8643        \\
Cross-fitted $R^2$ Treatment & 0.7576         & 0.7498          & 0.6620        \\
CVC $p$-value Outcome        & --             & --              & --            \\
CVC $p$-value Treatment      & --             & --              & --            \\
Weights Outcome              & --             & --              & --            \\
Weights Treatment            & --             & --              & --            \\
ML                           & NNLS1          & Single-best     & CVC           \\
\bottomrule
\multicolumn{4}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_xclust_cluster-robust_part3_K5.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c}
\toprule
 & Model 1 & Model 2 & Model 3 \\
\midrule
log reward                   & $-0.0577^{*}$ & $-0.0591^{*}$ & $-0.0565^{*}$ \\
                             & $(0.0264)$    & $(0.0274)$    & $(0.0249)$    \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.8732        & 0.8658        & 0.8670        \\
Cross-fitted $R^2$ Treatment & 0.7587        & 0.7526        & 0.7526        \\
CVC $p$-value Outcome        & --            & --            & --            \\
CVC $p$-value Treatment      & --            & --            & --            \\
Weights Outcome              & --            & --            & --            \\
Weights Treatment            & --            & --            & --            \\
ML                           & NNLS1         & Single-best   & CVC           \\
\bottomrule
\multicolumn{4}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_xclust_het-robust_nnls1_K2.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward & $-0.0472$  & $-0.0756^{***}$ & $-0.0472^{***}$ & $-0.0929^{***}$ & $-0.0456^{***}$ & $-0.0187^{***}$ \\
           & $(0.0274)$ & $(0.0028)$      & $(0.0030)$      & $(0.0030)$      & $(0.0030)$      & $(0.0030)$      \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_xclust_het-robust_nnls1_K3.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward & $-0.0544^{***}$ & $-0.0544^{***}$ & $-0.0525^{***}$ & $-0.0579^{***}$ & $-0.0684^{***}$ & $-0.0523^{***}$ \\
           & $(0.0072)$      & $(0.0029)$      & $(0.0029)$      & $(0.0028)$      & $(0.0031)$      & $(0.0029)$      \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_xclust_het-robust_nnls1_K5.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward & $-0.0577^{***}$ & $-0.0607^{***}$ & $-0.0440^{***}$ & $-0.0577^{***}$ & $-0.0382^{***}$ & $-0.0748^{***}$ \\
           & $(0.0135)$      & $(0.0029)$      & $(0.0029)$      & $(0.0029)$      & $(0.0030)$      & $(0.0029)$      \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_xclust_het-robust_part1_K2.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward                   & $-0.2452$  & $-0.0156$  & $-0.4167$        & $-0.0932$        & $-0.1029$        & $-0.1019$        \\
                             & $(2.7481)$ & $(0.7098)$ & $(1.1618)$       & $(0.1060)$       & $(0.1045)$       & $(0.1004)$       \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.0506     & 0.0938     & 0.0581           & 0.0757           & 0.0713           & 0.0697           \\
Cross-fitted $R^2$ Treatment & 0.1958     & 0.2787     & 0.2080           & 0.4696           & 0.4676           & 0.4673           \\
CVC $p$-value Outcome        & 0.0736     & 0.0392     & 0.0432           & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
CVC $p$-value Treatment      & 0.1164     & 0.0816     & 0.0932           & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
Weights Outcome              & 0.0014     & 0.0006     & 0.\phantom{0000} & 0.\phantom{0000} & 0.0015           & 0.\phantom{0000} \\
Weights Treatment            & 0.0007     & 0.0003     & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
ML                           & OLS        & CV-Lasso   & CV-Ridge         & RF 1             & RF 2             & RF 3             \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_xclust_het-robust_part1_K3.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward                   & $0.7548$         & $-0.0082$        & $0.6370$         & $-0.1938^{***}$  & $-0.1892^{***}$  & $-0.1812^{***}$  \\
                             & $(2.1146)$       & $(1.3453)$       & $(2.7612)$       & $(0.0275)$       & $(0.0351)$       & $(0.0391)$       \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.0643           & 0.1471           & 0.0624           & 0.1208           & 0.1169           & 0.1161           \\
Cross-fitted $R^2$ Treatment & 0.2751           & 0.3286           & 0.2834           & 0.4836           & 0.4823           & 0.4817           \\
CVC $p$-value Outcome        & 0.0696           & 0.0464           & 0.0672           & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
CVC $p$-value Treatment      & 0.1024           & 0.0844           & 0.0528           & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
Weights Outcome              & 0.\phantom{0000} & 0.0007           & 0.0007           & 0.\phantom{0000} & 0.\phantom{0000} & 0.0060           \\
Weights Treatment            & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
ML                           & OLS              & CV-Lasso         & CV-Ridge         & RF 1             & RF 2             & RF 3             \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_xclust_het-robust_part1_K5.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward                   & $0.0004$         & $-0.0188$        & $-0.3952$        & $-0.2435^{***}$  & $-0.2369^{***}$  & $-0.2315^{***}$  \\
                             & $(1.1239)$       & $(1.0887)$       & $(1.1323)$       & $(0.0669)$       & $(0.0651)$       & $(0.0652)$       \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.1127           & 0.1328           & 0.1067           & 0.1203           & 0.1165           & 0.1146           \\
Cross-fitted $R^2$ Treatment & 0.1253           & 0.1679           & 0.1931           & 0.5014           & 0.4996           & 0.5001           \\
CVC $p$-value Outcome        & 0.0288           & 0.0108           & 0.0248           & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
CVC $p$-value Treatment      & 0.1400           & 0.1248           & 0.1180           & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
Weights Outcome              & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.0034           \\
Weights Treatment            & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} & 0.\phantom{0000} \\
ML                           & OLS              & CV-Lasso         & CV-Ridge         & RF 1             & RF 2             & RF 3             \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_xclust_het-robust_part2_K2.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward                   & $-0.0476^{**}$   & $-0.0524$  & $-0.0463$  & $-6.0372$  & $1.2948$   & $5.1384$   \\
                             & $(0.0164)$       & $(0.0315)$ & $(0.0333)$ & $(4.2108)$ & $(4.9956)$ & $(3.3249)$ \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.8526           & 0.8590     & 0.8600     & 0.0036     & 0.0078     & 0.0160     \\
Cross-fitted $R^2$ Treatment & 0.7351           & 0.7389     & 0.7403     & 0.1718     & 0.1686     & 0.2414     \\
CVC $p$-value Outcome        & 0.\phantom{0000} & 0.2432     & 0.8000     & 0.0884     & 0.1104     & 0.1216     \\
CVC $p$-value Treatment      & 0.4000           & 0.2000     & 0.4000     & 0.0648     & 0.0640     & 0.0696     \\
Weights Outcome              & 0.2840           & 0.3284     & 0.3734     & 0.0053     & 0.0030     & 0.0023     \\
Weights Treatment            & 0.3674           & 0.2947     & 0.3304     & 0.0018     & 0.0014     & 0.0034     \\
ML                           & XGB 1            & XGB 2      & XGB 3      & NN 1       & NN 2       & NN 3       \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_xclust_het-robust_part2_K3.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward                   & $-0.0493^{**}$   & $-0.0397^{***}$ & $-0.0614^{***}$ & $-0.0096$  & $-3.9293$  & $2.0811$   \\
                             & $(0.0178)$       & $(0.0054)$      & $(0.0141)$      & $(1.8656)$ & $(3.0636)$ & $(3.0633)$ \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.8520           & 0.8622          & 0.8636          & 0.0378     & 0.0108     & 0.0140     \\
Cross-fitted $R^2$ Treatment & 0.7366           & 0.7472          & 0.7460          & 0.0260     & 0.1629     & 0.2164     \\
CVC $p$-value Outcome        & 0.\phantom{0000} & 0.2004          & 0.8000          & 0.0892     & 0.0788     & 0.1248     \\
CVC $p$-value Treatment      & 0.\phantom{0000} & 0.4000          & 0.5996          & 0.1000     & 0.0980     & 0.0880     \\
Weights Outcome              & 0.2371           & 0.3354          & 0.4159          & 0.0028     & 0.0005     & 0.0010     \\
Weights Treatment            & 0.2800           & 0.3626          & 0.3372          & 0.0001     & 0.0138     & 0.0062     \\
ML                           & XGB 1            & XGB 2           & XGB 3           & NN 1       & NN 2       & NN 3       \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_xclust_het-robust_part2_K5.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c c c c}
\toprule
 & Model 1 & Model 2 & Model 3 & Model 4 & Model 5 & Model 6 \\
\midrule
log reward                   & $-0.0411$        & $-0.0395^{**}$ & $-0.0725^{**}$ & $-0.2555$  & $0.0019$   & $0.6615$         \\
                             & $(0.0678)$       & $(0.0151)$     & $(0.0263)$     & $(2.4921)$ & $(7.7567)$ & $(0.5762)$       \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.8024           & 0.8656         & 0.8637         & 0.0531     & 0.0460     & 0.0936           \\
Cross-fitted $R^2$ Treatment & 0.7428           & 0.7470         & 0.7483         & 0.0763     & 0.1381     & 0.0465           \\
CVC $p$-value Outcome        & 0.\phantom{0000} & 0.7728         & 0.3980         & 0.0424     & 0.0892     & 0.0280           \\
CVC $p$-value Treatment      & 0.1996           & 0.4000         & 0.4000         & 0.0832     & 0.1024     & 0.1264           \\
Weights Outcome              & 0.2566           & 0.3744         & 0.3592         & 0.0007     & 0.0023     & 0.0033           \\
Weights Treatment            & 0.3415           & 0.2801         & 0.3761         & 0.0002     & 0.0021     & 0.\phantom{0000} \\
ML                           & XGB 1            & XGB 2          & XGB 3          & NN 1       & NN 2       & NN 3             \\
\bottomrule
\multicolumn{7}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_xclust_het-robust_part3_K2.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c}
\toprule
 & Model 1 & Model 2 & Model 3 \\
\midrule
log reward                   & $-0.0472$  & $-0.0523$   & $-0.0523$  \\
                             & $(0.0274)$ & $(0.0319)$  & $(0.0319)$ \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.8694     & 0.8602      & 0.8602     \\
Cross-fitted $R^2$ Treatment & 0.7536     & 0.7448      & 0.7448     \\
CVC $p$-value Outcome        & --         & --          & --         \\
CVC $p$-value Treatment      & --         & --          & --         \\
Weights Outcome              & --         & --          & --         \\
Weights Treatment            & --         & --          & --         \\
ML                           & NNLS1      & Single-best & CVC        \\
\bottomrule
\multicolumn{4}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_xclust_het-robust_part3_K3.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c}
\toprule
 & Model 1 & Model 2 & Model 3 \\
\midrule
log reward                   & $-0.0544^{***}$ & $-0.0601^{***}$ & $-0.0589^{**}$ \\
                             & $(0.0072)$      & $(0.0059)$      & $(0.0209)$     \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.8712          & 0.8643          & 0.8643         \\
Cross-fitted $R^2$ Treatment & 0.7576          & 0.7498          & 0.6620         \\
CVC $p$-value Outcome        & --              & --              & --             \\
CVC $p$-value Treatment      & --              & --              & --             \\
Weights Outcome              & --              & --              & --             \\
Weights Treatment            & --              & --              & --             \\
ML                           & NNLS1           & Single-best     & CVC            \\
\bottomrule
\multicolumn{4}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}


==> dube_monopsony/output_xclust_het-robust_part3_K5.tex <==

\usepackage{booktabs}

\begin{table}
\begin{center}
\begin{tabular}{l c c c}
\toprule
 & Model 1 & Model 2 & Model 3 \\
\midrule
log reward                   & $-0.0577^{***}$ & $-0.0591^{***}$ & $-0.0565^{***}$ \\
                             & $(0.0135)$      & $(0.0135)$      & $(0.0097)$      \\
\midrule
Cross-fitted $R^2$ Outcome   & 0.8732          & 0.8658          & 0.8670          \\
Cross-fitted $R^2$ Treatment & 0.7587          & 0.7526          & 0.7526          \\
CVC $p$-value Outcome        & --              & --              & --              \\
CVC $p$-value Treatment      & --              & --              & --              \\
Weights Outcome              & --              & --              & --              \\
Weights Treatment            & --              & --              & --              \\
ML                           & NNLS1           & Single-best     & CVC             \\
\bottomrule
\multicolumn{4}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\caption{Statistical models}
\label{table:coefficients}
\end{center}
\end{table}

